Code as Tactile Supervisor: Grounding Robot Agents with Demonstration Priors and Tactile Supervision

Agentic robot systems can synthesize executable Code-as-Policy programs and revise them from feedback. Their success in simulation depends on accurate state information and inexpensive retries. However, these agents fail in real-world contact-rich manipulation because these advantages are difficult to guarantee. Critical physical states are difficult to observe, and physical trial and error is costly. To address these challenges, we present Code as Tactile Supervisor (CaTS), an agentic framework that grounds robot agents with demonstration priors and tactile supervision. At planning time, CaTS analyzes a single human RGB-D demonstration to recover manipulation stages, motion intent, and key contact relations. Using physics-grounded tactile patterns as priors, the agent synthesizes stage-specific supervisors conditioned on this demonstration-derived task context. CaTS then compiles the robot stage plan and synthesized supervisors into a locally executable program. At execution time, raw tactile observations are encoded into contact patterns, which are evaluated by the synthesized supervisors to monitor contact conditions, drive bounded adjustments, and trigger stage transitions. The program runs locally without further foundation-model calls. Across six real-robot and twenty simulated tasks, CaTS outperforms all evaluated baselines in average success rate. Further evaluations demonstrate cross-sensor transfer and efficient local execution. Together, these results highlight the effectiveness of CaTS in grounding robot agents in real-world contact-rich manipulation.

==> figures/cross_sensor_transfer_tikz.tex <==
\begingroup%
\definecolor{navy}{HTML}{0B2545}%
\definecolor{grayT}{HTML}{5F6B73}%
\definecolor{sky}{HTML}{A9ECFF}%
\definecolor{skyD}{HTML}{2A8FB8}%
\definecolor{cyan}{HTML}{8DF5F8}%
\definecolor{cyanD}{HTML}{1A9EA3}%
\definecolor{aqua}{HTML}{86FDE2}%
\definecolor{aquaD}{HTML}{159C7E}%
\definecolor{mint}{HTML}{9CFFBE}%
\definecolor{mintD}{HTML}{2E9C58}%
\definecolor{tacA}{HTML}{7B7797}%
\definecolor{tacB}{HTML}{9FD3E0}%
\definecolor{blueD}{HTML}{125292}%
\definecolor{blueL}{HTML}{CFEAFD}%
\definecolor{blueA}{HTML}{0586BE}%
\newlength{\lw}\setlength{\lw}{0.8pt}%
\tikzset{%
  font=\sffamily\scriptsize,%
  every node/.style={text=navy, font=\sffamily\scriptsize},%
  box/.style={rounded corners=3pt, line width=\lw},%
  card/.style={box, draw=blueD!60, fill=white},%
  adapter/.style={box, draw=mintD, dashed, fill=mint!25},%
  shared/.style={box, draw=aquaD, fill=aqua!22},%
  frozen/.style={box, draw=cyanD, fill=cyan!22},%
  res/.style={box, draw=skyD, fill=sky!25},%
  sub/.style={box, draw=cyanD, fill=white, inner sep=2pt,%
              font=\sffamily\bfseries\scriptsize},%
  chip/.style={rounded corners=2pt, draw=aquaD, dashed, line width=\lw,%
               fill=white, font=\sffamily\bfseries\scriptsize,%
               minimum height=0.4cm, inner xsep=2.5pt},%
  badge/.style={rounded corners=2pt, fill=#1, text=white,%
                font=\sffamily\bfseries\scriptsize,%
                inner sep=1.6pt, minimum width=0.5cm},%
  flow/.style={-{Triangle[length=3.5pt,width=4.5pt]},%
               line width=1.0pt, color=aquaD},%
  rowlab/.style={anchor=west, align=left,%
                 font=\sffamily\bfseries\scriptsize, inner sep=0pt},%
  rowsub/.style={anchor=north west, align=left,%
                 font=\sffamily\scriptsize, text=grayT, inner sep=0pt},%
}%
\newcommand{\lockicon}[2]{%
  \begin{scope}[shift={#1}, scale=#2]%
    \draw[cyanD, line width=1.0pt] (-0.11,0.02) -- (-0.11,0.14)%
      arc (180:0:0.11) -- (0.11,0.02);%
    \fill[cyanD, rounded corners=0.6pt] (-0.17,-0.17)%
      rectangle (0.17,0.05);%
    \fill[white] (0,-0.05) circle (0.035);%
  \end{scope}}%
\newcommand{\checkicon}[2]{%
  \begin{scope}[shift={#1}, scale=#2]%
    \fill[skyD] (0,0) circle (0.13);%
    \draw[white, line width=0.9pt] (-0.06,0.0) -- (-0.015,-0.05)%
      -- (0.07,0.055);%
  \end{scope}}%
\newcommand{\tacthumb}[3]{%
  \begin{scope}[shift={#1}]%
    \ifcase#2%
      \path[inner color=tacB, outer color=tacA, draw=navy!50,%
            line width=0.3pt] (-0.55,-0.36) rectangle (0.55,0.36);%
    \or%
      \path[inner color=tacB, outer color=tacA, draw=navy!50,%
            line width=0.3pt, rounded corners=4pt]%
            (-0.5,-0.4) rectangle (0.5,0.4);%
    \or%
      \path[inner color=tacB, outer color=tacA, draw=navy!50,%
            line width=0.3pt] (0,0) ellipse (0.52 and 0.38);%
    \fi%
    \ifcase#3%
      \foreach \i in {-2,...,2}{\foreach \j in {-1,...,1}{%
        \fill[navy!85] (\i*0.2,\j*0.2) circle (0.032);}}%
    \or%
      \foreach \i in {-3,...,3}{\foreach \j in {-2,...,2}{%
        \fill[navy!85] (\i*0.13,\j*0.13) circle (0.024);}}%
    \or%
      \foreach \i in {-2,...,1}{\foreach \j in {-1,0,1}{%
        \fill[navy!85]%
          ({\i*0.19+mod(\j+2,2)*0.095+0.05},\j*0.17) circle (0.03);}}%
    \fi%
  \end{scope}}%
\begin{tikzpicture}[x=1cm,y=1cm]
\def\cA{3.15}\def\cB{5.75}\def\cC{8.35}\def\cw{2.3cm}
\def\xl{0.5}\def\xr{9.5}

\fill[mintD, rounded corners=2pt] (0,3.85) rectangle (0.3,6.95);
\node[rotate=90, text=white, font=\sffamily\bfseries\scriptsize]
  at (0.15,5.4) {Swapped};
\fill[aquaD, rounded corners=2pt] (0,1.55) rectangle (0.3,3.75);
\node[rotate=90, text=white, font=\sffamily\bfseries\scriptsize]
  at (0.15,2.65) {Unchanged};
\fill[skyD, rounded corners=2pt] (0,0) rectangle (0.3,1.45);
\node[rotate=90, text=white, font=\sffamily\bfseries\scriptsize]
  at (0.15,0.725) {Result};

\node[badge=skyD, anchor=west] (b1) at (\xl,6.55) {L1};
\node[rowsub] at (\xl,6.25) {Raw tactile\\observations};
\node[rowlab, text=mintD] at (\xl,4.55) {Adapter};
\node[badge=aquaD, anchor=west] at (\xl,3.47) {L2};
\node[rowsub] at (\xl,3.2) {Tactile\\patterns};
\node[badge=cyanD, anchor=west] (b3) at (\xl,2.27) {L3};
\node[rowsub] at (\xl,2.0) {Supervision\\program};
\lockicon{($(b3.east)+(0.25,0)$)}{0.8}
\node[rowlab] at (\xl,1.05) {Slip onset};
\node[rowlab] at (\xl,0.4) {Recovery};

\foreach \x/\i/\name/\shape/\tag in {
  \cA/0/GS Mini/0/Source,
  \cB/1/GF225/1/Target,
  \cC/2/Xense WS/2/Target}{
  \node[card, minimum width=\cw, minimum height=1.3cm] (s\i) at (\x,6.3) {};
  \tacthumb{(\x,6.42)}{\shape}{\shape}
  \node[font=\sffamily\bfseries\scriptsize, anchor=south, inner sep=1.5pt]
    at (s\i.south) {\name};
  \node[rounded corners=1pt, fill=blueL, text=blueD,
        font=\sffamily\bfseries\scriptsize, inner sep=1pt,
        anchor=north west]
    at ($(s\i.north west)+(0.05,-0.05)$) {\tag};
  \node[adapter, minimum width=\cw, minimum height=1.05cm,
        text width=2.1cm, align=center, inner sep=1pt]
    (a\i) at (\x,4.55)
    {geometry\\[-1pt]no-contact ref.\\[-1pt]analytic map};
  \draw[flow, color=blueA] (s\i.south) -- (a\i.north);
}

\node[shared, minimum width=7.2cm, minimum height=0.65cm] (L2) at (\cB,3.3) {};
\node[chip] (c1) at (3.25,3.3) {Normal};
\node[chip, right=0.12 of c1] (c2) {Shear};
\node[chip, right=0.12 of c2] (c3) {Contact area / axis};
\node[chip, right=0.12 of c3] (c4) {Marker flow};
\foreach \i in {0,1,2}{
  \draw[flow] (a\i.south) -- (a\i.south |- L2.north);}

\node[frozen, minimum width=7.2cm, minimum height=0.75cm] (L3) at (\cB,2.1) {};
\node[sub, minimum width=2.9cm, minimum height=0.45cm]
  (g) at (4.05,2.1) {Event guards};
\node[sub, minimum width=2.9cm, minimum height=0.45cm]
  (rr) at (7.45,2.1) {Response logic};
\draw[flow] (g) -- (rr);
\draw[flow] (L2.south) -- (L3.north);

\foreach \x/\i/\v in {\cA/0/5.72, \cB/1/5.76, \cC/2/5.72}{
  \node[res, minimum width=\cw, minimum height=0.5cm,
        font=\sffamily\bfseries\scriptsize] (p\i) at (\x,1.05) {\v\,mm};
  \node[res, minimum width=\cw, minimum height=0.5cm] (q\i) at (\x,0.4) {};
  \checkicon{($(q\i.center)+(-0.35,0)$)}{0.8}
  \node[font=\sffamily\bfseries\scriptsize, anchor=west]
    at ($(q\i.center)+(-0.2,0)$) {100\%};
  \draw[flow, color=skyD] (p\i.north |- L3.south) -- (p\i.north);
}
\pgfresetboundingbox
\path[use as bounding box] (0,-0.05) rectangle (9.55,7.05);
\end{tikzpicture}
\endgroup

